Stellar Archaeology: a Keck Pilot Program on Extremely Metal-Poor Stars from the Hamburg/ESO Survey. II. Abundance Analysis

We present a detailed abundance analysis of 8 stars selected as extremely metal poor candidates from the Hamburg/ESO Survey (HES). For comparison, we have also analysed 3 extremely metal-poor candidates from the HK survey, and 3 additional bright metal-poor stars. With this work, we have doubled the number of extremely metal-poor stars ([Fe/H]$\le 3.0$) with high-precision abundance analyses. Our sample of extremely metal-poor candidates from the HES contains 3 stars with [Fe/H] $\le -3.0$, 3 more with [Fe/H]$\le -2.8$, and 2 stars that are only slightly more metal rich. Thus, the chain of procedures that led to the selection of these stars from the HES successfully provides a high fraction of extremely metal-poor stars. We verify that our stellar parameters, derived in Paper I, lead to acceptable ionization and excitation balances for Fe, ruling out substantial non-LTE effects in Fe. For the $\alpha-$elements Mg, Si, Ca, Ti, the light element Al, the iron-peak elements Sc, Cr, Mn, and the neutron capture elements Sr and Ba, we find trends in abundance ratios [X/Fe] similar to those found by previous studies. However,the scatter in most of these ratios, even at [Fe/H]$\le -3.0$ dex, is surprisingly small. Only Sr and Ba show scatter larger than the expected errors. Future work (the 0Z project) will provide much stronger constraints on the scatter (or lack thereof) in abundances for a greater number of stars. We discuss the implications of these results for the early chemical evolution of the Galaxy, including such issues as the number of contributing SN, and the sizes of typical fragments in which they were born. In addition, we have identified a very metal poor star that appears to be the result of the s-process chain, operating in a very metal-poor environment, with extremely enhanced C, Ba, and Pb, and somewhat enhanced Sr.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrr}
\tablenum{1}
\tablewidth{0pt}
\scriptsize
\tablecaption{Adopted Model Atmosphere Parameters}
\tablehead{\colhead{Star ID} & \colhead{\teff} & 
\colhead{log(g)} & \colhead{[A/H]} & \colhead{$v_t$} 
& $\Delta$[Fe/H]$_{\rm II-I}$ & $\Delta(Fe~I/\chi)$ \nl
\colhead{} & \colhead{(K)} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(\kms)} & \colhead{(dex)} & \colhead{(dex/eV)}
}
\startdata
HD 140283      & 5750 &3.67 & $-$2.44 &1.10 & $-$0.025 & $-$0.064 \nl
BD 3--740      & 6355 &4.00 & $-$2.70 &1.42 & $-$0.005 & $-$0.063 \nl
G139--8        & 6200 &4.50 & $-$2.06 &1.02 & $-$0.116 & $-$0.074 \nl
BS 17447--029  & 6530 &4.40 & $-$2.93 &1.94 & $-$0.268 & $-$0.041 \nl
CS 22950--046  & 4730 &1.30 & $-$3.30 &2.02 & $-$0.170 & $-$0.072 \nl
CS 22878--101  & 4775 &1.30 & $-$3.09 &2.01 & $-$0.053 & $-$0.058 \nl
HE 2133--1426  & 6300 &4.10 & $-$2.83 &1.31 & $-$0.138 & $-$0.045 \nl
HE 2344--2800  & 6625 &4.30 & $-$2.56 &1.42 &    0.036 & $-$0.043 \nl
HE 0024--2523  & 6625 &4.30 & $-$2.65 &0.58 & $-$0.005 & $-$0.013 \nl
HE 0130--2303  & 6560 &4.30 & $-$2.96 &1.32 & $-$0.087 & $-$0.017 \nl
HE 0132--2429  & 5310 &3.40 & $-$3.59 &1.28 & $-$0.217 & $-$0.146 \nl
HE 0148--2611  & 6550 &4.30 & $-$2.98 &0.78 & $-$0.309 &    0.002 \nl
HE 0218--2738  & 6550 &4.30 & $-$3.54 &0.84 &   ...    & $-$0.077 \nl
HE 0242--0732  & 6360\tablenotemark{a}  & 4.40\tablenotemark{a}
& $-$3.21 &0.40 & $-$0.212 & $-$0.150 \nl
\enddata
\tablenotetext{a}{Values slightly modified from those of Paper~I, see
text for details.}
\label{t:atm}
\end{deluxetable}

\clearpage

% 
% Table~\ref{t:ewbright} (3 bright stars + 3 HK stars)
%   
% 
%
%
\begin{deluxetable}{lrrrrrrrrrr} %rrrrrrrrr} 

\tablenum{2} 
\tablewidth{0pt} 
\tabcolsep 2pt 
\scriptsize 
\tablecaption{Equivalent Widths for Bright Stars and HK Stars} 
\tablehead{ 
\colhead {Ion} 
& \colhead{~~~~$\lambda$ (\AA)} 
&\colhead{$\chi$ (eV)} 
&$\log(gf)$ 
& \colhead {Source\tablenotemark{a}} 
&\colhead{HD 140283} 
&\colhead{BD 3--740} &\colhead{G139--8} &\colhead{BS
17447--029} 
&\colhead{CS 22950--046} &\colhead{CS 22878--101} \nl 
& & & & & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} 
& \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} 
} 
\startdata 
Mg I & 4057.52 & 4.34 & $-$1.20 & 1 & 18.0 & ... & 13.3 & ... & 11.2 & 21.2 \nl 
Mg I & 4167.28 & 4.34 & $-$1.00 & 1 & 28.1 & 11.5 & 16.7 & ... & 15.8 & 30.6 \nl 
Mg I & 4703.00 & 4.34 & $-$0.67 & 1 & 41.2 & 19.6 & 30.1 & ... & 22.8 & 47.0 \nl 
Mg I & 5172.70 & 2.71 & $-$0.38 & 1 &139.0 & 101.2 & 126.0 & 81.3 & 130.2 &
150.0 \nl 
Mg I & 5183.62 & 2.72 & $-$0.16 & 1&  156.3 & 115.2 & 138.0 & 93.7 & 145.5 &
187.0 \nl 
Al I & 3944.01 & 0.00 & $-$0.64 & 5 & 64.7 & 33.2 & 54.3 & 27.2 & ... & 83.2 \nl 
Al I & 3961.52 & 0.00 & $-$0.34 & 5 & 71.5 & 40.5 & 57.0 & 28.7 & 87.1 & 91.6 \nl 
Si I & 3905.53 & 1.91 & $-$1.04 & 3 & 125.0 & ... & 116.6 & ... & 136.9 & 143.9 \nl 
Ca I & 4226.74 & 0.00 & 0.24 & 4 &  132.7 & 108.6 & 142.5 & ... & 130.9 & 146.0 \nl 
Ca I & 4289.37 & 1.88 & $-$0.30 & 22 &  24.6 & 13.0 & 24.8 & ... & 13.3 & 17.6 \nl 
Ca I & 4302.54 & 1.90 & 0.28 & 4 & 47.2 & 30.5 & 47.6 & 14.2 & 35.4 & 49.4 \nl 
Ca I & 4318.66 & 1.90 & $-$0.21 & 4 & 28.6 & 16.7 & 31.4 & ... & 19.8 & 30.6 \nl 
Ca I & 4425.44 & 1.88 & $-$0.36 & 4 & 22.2 & 11.2 & 24.8 & ... & 14.3 & 23.0 \nl 
Ca I & 4435.69 & 1.89 & $-$0.52 & 4 & 18.2 & 8.4 & 17.3 & ... & 10.6 & 17.6 \nl 
Ca I & 4454.79 & 1.90 & 0.26 & 5 & 48.1 & 32.5 & 52.0 & 12.1 & 34.8 & 53.4 \nl 
Sc II & 4246.82 & 0.32 & 0.32 & 22 & 65.0 & 42.1 & 66.9 & 13.7 & 90.2 & 105.6 \nl 
Sc II & 4314.08 & 0.62 & $-$0.10 & 22 & 38.2 & 16.9 & 37.4 & ... & 64.4 & 81.4 \nl 
Sc II & 4320.73 & 0.60 & $-$0.26 & 22 & 27.2 & 9.8 & 27.3 & ... & 52.1 & 62.4 \nl 
Sc II & 4670.41 & 1.36 & $-$0.37 & 22 & 4.0 & ... & ... & ... & 10.8 & ... \nl 
Ti I & 3924.53 & 0.02 & $-$0.94 & 6 & 4.9 & ... & ... & ... & ... & ... \nl 
Ti I & 3958.22 & 0.05 & $-$0.16 & 6 & 20.4 & 9.7 & 19.4 & ... & 27.2 & 46.4 \nl 
Ti I & 3998.64 & 0.05 & $-$0.05 & 6 & 24.8 & 13.6 & 25.4 & ... & ... & 39.9 \nl 
Ti I & 4512.74 & 0.84 & $-$0.48 & 7 & ... & ... & ... & ... & ... & 5.5 \nl 
Ti I & 4518.03 & 0.83 & $-$0.23 & 7 & ... & ... & 5.6 & ... & ... & ... \nl 
Ti I & 4533.25 & 0.85 & 0.48 & 7 & 16.6 & 9.6 & 20.7 & ... & ... & 32.9 \nl 
Ti I & 4534.78 & 0.84 & 0.28 & 7 & 12.2 & 5.8 & 12.8 & ... & 11.6 & 17.4 \nl 
Ti I & 4548.77 & 0.83 & $-$0.35 & 7 &  ... & ... & ... & ... & ... & 8.7 \nl 
Ti I & 4555.49 & 0.85 & $-$0.49 & 7 & ... & ... & ... & ... & ... & 6.6 \nl 
Ti I & 4681.92 & 0.05 & $-$1.07 & 6 & ... & ... & 4.3 & ... & ... & ... \nl 
Ti I & 4981.74 & 0.85 & 0.50 & 7 & 19.5 & 10.6 & 18.5 & ... & 22.8 & 37.5 \nl 
Ti I & 4999.51 & 0.83 & 0.25 & 7 &  13.0 & 7.1 & 15.1 & ... & 17.4 & 25.6 \nl 
Ti I & 5022.87 & 0.83 & $-$0.43 & 7 &  ... & ... & ... & ... & ... & 6.2 \nl 
Ti I & 5039.96 & 0.02 & $-$1.13 & 22 & ... & ... & ... & ... & ... & 10.5 \nl 
Ti I & 5173.75 & 0.00 & $-$1.12 & 6 & 4.3 & ... & ... & ... & 7.3 & 9.4 \nl 
Ti I & 5210.39 & 0.05 & $-$0.88 & 6 & 7.2 & ... & 6.9 & ... & 10.1 & 13.4 \nl 
Ti II & 3900.54 & 1.13 & $-$0.45 & 22 & 68.9 & 58.6 & 66.7 & 23.7 & 78.6 & 81.3 \nl 
Ti II & 3987.61 & 0.61 & $-$2.73 & 22 & 5.7 & ... & 5.5 & ... & 16.5 & 21.6 \nl 
Ti II & 4012.39 & 0.57 & $-$1.61 & 22 & 35.3 & 19.1 & 29.8 & 5.5 & 59.9 & 70.5 \nl 
Ti II & 4028.35 & 1.89 & $-$0.87 & 9 & 14.0 & 9.2 & ... & ... & ... & ... \nl 
Ti II & 4300.05 & 1.18 & $-$0.49 & 8 & 63.7 & 50.3 & 64.4 & 16.2 & ... & ... \nl 
Ti II & 4301.93 & 1.16 & $-$1.20 & 8 &  31.2 & 16.4 & 29.0 & ... & ... & ... \nl 
Ti II & 4312.86 & 1.18 & $-$1.16 & 22 & 39.8 & 19.2 & 34.8 & ... & ... & ... \nl 
Ti II & 4395.03 & 1.08 & $-$0.51 & 8 & 66.3 & 55.3 & 63.9 & 19.8 & 87.3 & ... \nl 
Ti II & 4399.77 & 1.24 & $-$1.29 & 9 & 30.4 & 16.2 & 32.8 & ... & 39.7 & 62.3 \nl 
Ti II & 4417.72 & 1.16 & $-$1.16 & 9 & 32.6 & 19.0 & 31.8 & 6.2 & 51.3 & 69.9 \nl 
Ti II & 4443.81 & 1.08 & $-$0.70 & 8 & 62.5 & 44.5 & 59.7 & 16.5 & 76.4 & 98.6 \nl 
Ti II & 4468.51 & 1.13 & $-$0.60 & 8 & 63.0 & 48.5 & 63.4 & 15.0 & 77.7 & 97.7 \nl 
Ti II & 4501.28 & 1.12 & $-$0.76 & 8 & 58.4 & 42.1 & 58.5 & 15.1 & 71.0 & 93.0 \nl 
Ti II & 4533.97 & 1.24 & $-$0.64 & 9 & 58.4 & 44.3 & 57.6 & 12.5 & 72.3 & 91.4 \nl 
Ti II & 4563.77 & 1.22 & $-$0.82 & 9 & 50.2 & 36.0 & 50.5 & 7.2 & 64.8 & ... \nl 
Ti II & 4571.98 & 1.57 & $-$0.34 & 9 & 53.8 & 43.1 & 50.3 & 12.7 & 63.5 & 81.2 \nl 
Ti II & 4583.41 & 1.16 & $-$2.87 & 8 & ... & ... & ... & ... & ... & 9.2 \nl 
Ti II & 4589.95 & 1.24 & $-$1.65 & 9 & 14.9 & 8.2 & 16.1 & ... & 25.7 & 40.5 \nl 
Ti II & 4657.20 & 1.24 & $-$2.32 &  8 & ... & ... & ... & ... & ... & 16.0 \nl 
Ti II & 4708.67 & 1.24 & $-$2.37 & 8 & ... & ... & ... & ... & 9.7 & 15.4 \nl 
Ti II & 4762.78 & 1.08 & $-$2.71 & 22 & ... & ... & ... & ... & ... & 8.9 \nl 
Ti II & 4798.54 & 1.08 & $-$2.67 & 8 & ... & ... & ... & ... & 11.4 & 16.4 \nl 
Ti II & 4865.62 & 1.12 & $-$2.81 & 8 & ... & ... & ... & ... & ... & 11.3 \nl 
Ti II & 4911.20 & 3.12 & $-$0.34 & 22 & ... & ... & ... & ... & ... & 6.4 \nl 
Ti II & 5185.91 & 1.89 & $-$1.34 & 22 & 6.0 & ... & ... & ... & 13.0 & 16.1 \nl 
Ti II & 5336.79 & 1.58 & $-$1.63 & 8 & 8.0 & ... & ... & ... & 13.7 & 30.5 \nl 
Cr I & 4254.33 & 0.00 & $-$0.11 & 10 & 65.9 & 39.9 & 66.7 & 21.4 & 65.8 & 81.7 \nl 
Cr I & 4274.79 & 0.00 & $-$0.23 & 10 & 59.2 & 33.8 & 58.5 & 15.8 & 64.6 & 67.0 \nl 
Cr I & 4545.96 & 0.94 & $-$1.38 & 10 & ... & ... & 4.9 & ... & ... & ... \nl 
Cr I & 4600.76 & 1.00 & $-$1.28 & 10 & 3.5 & ... & 5.8 & ... & ... & ... \nl 
Cr I & 4613.37 & 0.96 & $-$1.67 & 10 & ... & ... & 1.5 & ... & ... & ... \nl 
Cr I & 4616.13 & 0.98 & $-$1.21 & 10 & 3.6 & ... & 6.8 & ... & ... & 7.6 \nl 
Cr I & 4626.18 & 0.97 & $-$1.34 & 10 & 2.3 & ... & ... & ... & ... & 6.4 \nl 
Cr I & 4652.17 & 1.00 & $-$1.03 & 22 & 5.6 & ... & 6.4 & ... & ... & 6.9 \nl 
Cr I & 4789.34 & 2.54 & $-$0.37 & 11 & ... & ... & 1.6 & ... & ... & ... \nl 
Cr I & 5206.04 & 0.94 & 0.03 & 10 & 32.6 & 16.5 & 40.2 & ... & 37.0 & 46.1 \nl 
Cr I & 5298.28 & 0.98 & $-$1.17 & 10 & ... & ... & 7.0 & ... & ... & 10.2 \nl 
Cr I & 5345.81 & 1.00 & $-$0.97 & 10 & 10.1 & 2.2 & 10.8 & ... & 5.0 & 11.3 \nl 
Cr I & 5348.33 & 1.00 & $-$1.29 & 10 & ... & ... & 4.0 & ... & ... & 7.1 \nl 
Cr I & 5409.80 & 1.03 & $-$0.71 & 10 & 8.7 & ... & 10.6 & ... & ... & ... \nl 
Mn I & 4030.75 & 0.00 & $-$0.47 & 12 & 66.8 & 18.6 & 58.6 & 9.4 & 77.3 & 73.8 \nl 
Mn I & 4033.06 & 0.00 & $-$0.62 & 12 & 53.0 & 14.3 & 50.4 & 3.7 & 57.9 & 74.4 \nl 
Mn I & 4034.48 & 0.00 & $-$0.81 & 12 & 46.0 & 11.0 & 34.0 & ... & 47.4 & 51.1 \nl 
Mn I & 4451.59 & 2.89 & 0.28 & 12 & 2.9 & ... & ... & ... & ... & ... \nl 
Mn I & 4754.04 & 2.28 & $-$0.09 & 12 & 4.3 & ... & ... & ... & ... & ... \nl 
Mn I & 4823.51 & 2.32 & 0.14 & 12 & 6.1 & ... & ... & ... & ... & ... \nl 
Fe I & 3865.52 & 1.01 & $-$0.98 & 14 & ... & ... & ... & ... & 90.8 & ... \nl 
Fe I & 3886.29 & 0.05 & $-$1.08 & 13 & ... & ... & ... & ... & 135.8 & ... \nl 
Fe I & 3887.06 & 0.91 & $-$1.14 & 14 & ... & ... & ... & ... & 90.8 & ... \nl 
Fe I & 3891.93 & 3.41 & $-$0.73 & 19 & 8.2 & ... & ... & ... & ... & ... \nl 
Fe I & 3895.67 & 0.11 & $-$1.67 & 13 & ... & ... & 86.2 & 56.2 & ... & 127.8 \nl 
Fe I & 3899.72 & 0.09 & $-$1.53 & 13 & ... & ... & ... & 55.0 & ... & ... \nl 
Fe I & 3902.96 & 1.56 & $-$0.47 & 15 & ... & ... & ... & ... & 94.6 & 96.9 \nl 
Fe I & 3906.49 & 0.11 & $-$2.24 & 13 & ... & 40.1 & 68.1 & 28.6 & ... & ... \nl 
Fe I & 3916.74 & 3.24 & $-$0.56 & 18 & 12.4 & 4.9 & 15.2 & ... & ... & ... \nl 
Fe I & 3920.27 & 0.12 & $-$1.75 & 13 & 84.7 & 67.2 & 85.4 & 49.5 & ... & ... \nl 
Fe I & 3922.92 & 0.05 & $-$1.65 & 13 & 95.3 & 73.4 & 91.8 & 57.8 & 125.8 & 131.2 \nl 
Fe I & 3930.31 & 0.09 & $-$1.59 & 22 & 98.5 & ... & 96.8 & 61.6 & 122.9 & 127.1 \nl 
Fe I & 3949.96 & 2.18 & $-$1.16 & 22 & ... & 9.4 & ... & ... & 33.8 & 41.6 \nl 
Fe I & 4005.24 & 1.56 & $-$0.61 & 15 & ... & ... & ... & ... & 91.3 & ... \nl 
Fe I & 4045.81 & 1.49 & 0.28 & 15 & ... & ... & ... & ... & 130.9 & ... \nl 
Fe I & 4063.59 & 1.56 & 0.06 & 19 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4071.74 & 1.61 & $-$0.02 & 15 & ... & ... & ... & ... & 109.8 & ... \nl 
Fe I & 4118.55 & 3.57 & 0.14 & 19 & ... & ... & 32.5 & ... & 22.7 & 33.4 \nl 
Fe I & 4132.06 & 1.61 & $-$0.82 & 19 & ... & ... & ... & ... & ... & 100.4 \nl 
Fe I & 4143.87 & 1.56 & $-$0.62 & 19 & 84.1 & ... & 84.0 & ... & 92.6 & 107.1 \nl 
Fe I & 4147.67 & 1.49 & $-$2.10 & 15 & 22.3 & ... & 23.0 & ... & 32.9 & 40.2 \nl 
Fe I & 4152.18 & 0.96 & $-$3.23 & 14 & 9.5 & ... & ... & ... & ... & 23.6 \nl 
Fe I & 4172.76 & 0.96 & $-$3.07 & 14 & 14.1 & ... & ... & ... & ... & 31.6 \nl 
Fe I & 4174.92 & 0.91 & $-$2.97 & 14 & 13.3 & ... & ... & ... & 30.2 & 32.5 \nl 
Fe I & 4181.75 & 2.83 & $-$0.37 & 19 & ... & 18.1 & ... & ... & ... & ... \nl 
Fe I & 4187.05 & 2.45 & $-$0.55 & 16 & ... & 21.6 & ... & ... & 50.3 & ... \nl 
Fe I & 4187.81 & 2.43 & $-$0.55 & 16 & 50.3 & 20.0 & 49.5 & ... & 46.8 & ... \nl 
Fe I & 4198.33 & 2.40 & $-$0.72 & 16 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4199.10 & 3.05 & 0.16 & 19 & ... & 25.6 & ... & ... & 43.9 & 51.8 \nl 
Fe I & 4202.04 & 1.49 & $-$0.71 & 15 & ... & ... & ... & ... & 96.0 & 99.9 \nl 
Fe I & 4216.19 & 0.00 & $-$3.36 & 13 & 37.4 & 8.3 & 33.8 & ... & ... & ... \nl 
Fe I & 4222.22 & 2.45 & $-$0.97 & 16 & 29.2 & 8.4 & 30.3 & ... & 31.1 & 38.9 \nl 
Fe I & 4227.44 & 3.33 & 0.27 & 19 & ... & 21.4 & ... & ... & 35.3 & 45.9 \nl
Fe I & 4233.61 & 2.48 & $-$0.60 & 16 & 44.1 & 17.5 & 47.6 & ... & 45.6 & 55.2 \nl 
Fe I & 4235.95 & 2.43 & $-$0.34 & 16 & 58.8 & 29.5 & 61.5 & ... & 58.3 & 71.1 \nl 
Fe I & 4250.13 & 2.47 & $-$0.41 & 16 & 52.3 & 24.5 & ... & ... & 54.2 & 58.4 \nl 
Fe I & 4250.80 & 1.56 & $-$0.38 & 19 & 76.7 & 47.9 & 75.5 & ... & ... & ... \nl 
Fe I & 4258.32 & 0.09 & $-$4.32 & 13 & 7.0 & ... & ... & ... & ... & 21.3 \nl 
Fe I & 4260.49 & 2.40 & 0.14 & 18 & 74.3 & 48.8 & 80.5 & ... & ... & 89.4 \nl 
Fe I & 4271.16 & 2.45 & $-$0.35 & 16 & 57.8 & 29.9 & ... & ... & ... & 67.5 \nl 
Fe I & 4271.77 & 1.49 & $-$0.16 & 15 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4282.41 & 2.18 & $-$0.78 & 19 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4294.14 & 1.49 & $-$0.97 & 17& ... & ... & ... & ... & ... & ... \nl 
Fe I & 4299.25 & 2.43 & $-$0.35 & 18& ... & 26.2 & ... & ... & 63.1 & 72.0 \nl 
Fe I & 4307.91 & 1.56 & $-$0.07 & 19 & ... & ... & ... & ... & 122.5 & 132.6 \nl 
Fe I & 4325.77 & 1.61 &  0.01 & 19 &  ... & ... & ... & ... & 113.1 & 126.8 \nl 
Fe I & 4337.05 & 1.56 & $-$1.69 & 15 & 42.6 & ... & 40.6 & ... & 53.4 & 57.6 \nl 
Fe I & 4375.94 & 0.00 & $-$3.03 & 13 & 54.2 & 17.0 & 48.1 & ... & ... & ... \nl 
Fe I & 4383.56 & 1.49 & 0.20 & 15 & 120.0 & 91.7 & ... & ... & 126.8 & ... \nl 
Fe I & 4404.76 & 1.56 & $-$0.14 & 15 & 100.7 & 74.7 & 105.1 & ... & 116.5 & 123.0 \nl 
Fe I & 4415.13 & 1.61 & $-$0.61 & 15 & 81.5 & 53.5 & 83.5 & ... & 97.2 & 102.0 \nl 
Fe I & 4427.32 & 0.05 & $-$3.04 & 13 & 54.2 & 15.5 & 48.4 & ... & ... & ... \nl 
Fe I & 4430.62 & 2.22 & $-$1.66 & 16 & 14.9 & ... & 16.0 & ... & ... & 23.9 \nl 
Fe I & 4442.35 & 2.20 & $-$1.25 & 16 &  30.5 & 7.1 & 30.5 & ... & 31.8 & 40.0 \nl 
Fe I & 4447.73 & 2.22 & $-$1.34 & 16 & 24.3 & 8.6 & 26.0 & ... & 30.6 & ... \nl 
Fe I & 4459.14 & 2.18 & $-$1.28 & 16 & ... & 9.1 & ... & ... & 38.4 & 40.3 \nl 
Fe I & 4461.66 & 0.09 & $-$3.21 & 13 & 41.7 & 9.3 & 36.2 & ... & ... & 61.2 \nl 
Fe I & 4482.17 & 0.11 & $-$3.50 & 13 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4489.75 & 0.12 & $-$3.97 & 13 & 13.2 & ... & 8.9 & ... & 31.7 & 31.6 \nl 
Fe I & 4494.57 & 2.20 & $-$1.14 & 16 & 34.9 & 12.2 & 37.9 & ... & 39.5 & 45.3 \nl 
Fe I & 4531.16 & 1.49 & $-$2.15 & 15 & ... & 7.4 & ... & ... & ... & ... \nl 
Fe I & 4592.66 & 1.56 & $-$2.45 & 15 & 13.1 & ... & 13.4 & ... & ... & 23.5 \nl 
Fe I & 4602.95 & 1.49 & $-$2.22 & 15 & 20.3 & 6.0 & 20.6 & ... & ... & 38.9 \nl 
Fe I & 4654.50 & 1.56 & $-$2.78 & 15 & ... & ... & ... & ... & ... & 18.3 \nl 
Fe I & 4871.33 & 2.86 & $-$0.36  & 19 & ... & ... & ... & ... & ... & ... \nl 
Fe I & 4872.14 & 2.88 & $-$0.57 & 19 & 29.5 & 9.3 & 30.7 & ... & ... & ... \nl 
Fe I & 4891.50 & 2.85 & $-$0.11 & 19 & ... & ... & 53.8 & 12.2 & ... & ... \nl 
Fe I & 4919.00 & 2.86 & $-$0.34 & 19 & 39.0 & 16.1 & 41.9 & ... & ... & ... \nl 
Fe I & 4920.51 & 2.83 & 0.15 & 19 & 61.3 & 31.5 & 64.2 & 20.0 & ... & ... \nl 
Fe I & 4957.61 & 2.81 & 0.23 & 18 & 71.7 & 39.0 & ... & 24.5 & ... & 80.5 \nl 
Fe I & 5083.34 & 0.96 & $-$2.96 & 14 & 16.0 & ... & 16.2 & ... & 33.5 & 37.4 \nl 
Fe I & 5166.28 & 0.00 & $-$4.20 & 13 & 10.5 & ... & 8.5 & ... & 31.9 & 37.0 \nl 
Fe I & 5171.61 & 1.48 & $-$1.79 & 15 & 40.9 & 12.4 & 38.1 & ... & 59.6 & 66.9 \nl 
Fe I & 5192.35 & 3.00 & $-$0.42 & 19 & 29.2 & 10.4 & 31.8 & ... & 32.4 & ... \nl 
Fe I & 5194.95 & 1.56 & $-$2.09 & 15 & 26.0 & 6.4 & 26.0 & ... & 43.5 & ... \nl 
Fe I & 5198.72 & 2.22 & $-$2.14 & 16 & 7.8 & ... & ... & ... & ... & ... \nl 
Fe I & 5216.28 & 1.61 & $-$2.15 & 15 & 20.4 & ... & 17.4 & ... & 33.7 & 42.0 \nl 
Fe I & 5217.40 & 3.21 & $-$1.07 & 17 & 6.6 & ... & ... & ... & ... & ... \nl 
Fe I & 5227.19 & 1.56 & $-$1.35 & 18 & ... & 28.0 & ... & 16.2 & ... & ... \nl 
Fe I & 5232.95 & 2.94 & $-$0.10 & 18 & 48.7 & 22.5 & ... & 12.8 & 48.0 & 61.0 \nl 
Fe I & 5269.55 & 0.86 & $-$1.32 & 14 & ... & ... & ... & 41.5 & ... & ... \nl 
Fe I & 5324.19 & 3.21 & $-$0.10 & 17 & 34.8 & 12.9 & 39.1 & ... & ... & ... \nl 
Fe I & 5393.18 & 3.24 & $-$0.72 & 17 & 12.7 & ... & 15.1 & ... & ... & 20.1 \nl 
Fe I & 5405.78 & 0.99 & $-$1.84 & 14 & ... & ... & ... & ... & ... & ... \nl 
Fe II & 4178.86 & 2.57 & $-$2.53 & 20 & 20.4 & 8.9 & 17.6 & ... & 18.9 & 30.3 \nl 
Fe II & 4233.17 & 2.57 & $-$2.00 & 22 & 42.7 & 23.9 & 39.4 & ... & 46.2 & ... \nl 
Fe II & 4416.82 & 2.77 & $-$2.43 & 20 & 11.4 & ... & 10.0 & ... & ... & 19.7 \nl 
Fe II & 4491.40 & 2.84 & $-$2.60 & 20 & 7.0 & ... & 6.6 & ... & ... & 18.2 \nl 
Fe II & 4508.30 & 2.84 & $-$2.28 & 20 & ... & 7.5 & ... & ... & ... & 29.6 \nl 
Fe II & 4555.89 & 2.82 & $-$2.17 & 20 & 18.3 & 7.3 & 15.3 & ... & ... & ... \nl 
Fe II & 4576.34 & 2.83 & $-$2.90 & 20 & 6.3 & ... & 6.6 & ... & ... & ... \nl 
Fe II & 4583.84 & 2.81 & $-$2.02 & 22 & 37.4 & 20.6 & 34.1 & ... & 38.4 & ... \nl 
Fe II & 4923.93 & 2.88 & $-$1.32 & 22 & 58.7 & 37.5 & 55.0 & 17.1 & 56.3 & ... \nl 
Fe II & 5018.45 & 2.89 & $-$1.22 & 22 & 67.6 & 47.1 & 65.2 & 18.6 & 71.2 & ... \nl 
Fe II & 5169.05 & 2.89 & $-$0.87 & 22 & ... & ... & ... & ... & ... & ...\nl
Fe II & 5197.58 & 3.23 & $-$2.23 & 20 & 11.8 & ... & 10.6 & ... & ... & 19.7 \nl 
Fe II & 5234.63 & 3.22 & $-$2.22 & 20 & 14.1 & 7.6 & 10.9 & ... & ... & 19.5 \nl 
Sr II & 4077.71 & 0.00 & 0.17 & 5 & 73.1 & 60.5 & 41.2 & 54.9 & 105.6 & 126.7 \nl 
Sr II & 4215.52 & 0.00 & $-$0.14 & 5 & 71.6 & 48.7 & 25.3 & 44.2 & 100.7 & 100.2 \nl 
Ba II & 4554.04 & 0.00 & 0.17 & 21 & 21.1 & 9.9 & 19.6 & 24.5 & 36.1 & 83.2 \nl 
\enddata 
\tablenotetext{a}{Sources of $gf$ values are as follows: \nl
1. VALD database (as of August 2001) \nl
2. Lambert, D.L. \& Warner, B. 1968, MNRAS, 138, 181 \nl
3. O'Brian, T.R. \& Lawler, J.E., 1991, Phys. Rev. A, 44, 7134 \nl
4. Smith, G., Raggett, D.S.J. 1981, J. Phys. B, 14, 4015 \nl
5. Wiese, W.L., \& Martin, G.A. 1980, NSRDS-NBS-68 \nl
6. Blackwell, D.E., Petford, A.D., Shallis, M.J., Leggett, S., 1982, MNRAS,
   199, 21 \nl
7. Blackwell, D.E., Menon, S.L.R., Petford, A.D., Shallis, M.J., 1982, MNRAS,
   201, 611 \nl
8. Bizzarri, A., Huber, M.C.E., Noels, A., Grevesse, N., Bergeson, S.D., 
   Tsekeris, P., Lawler, J.E. 1993, A\&A, 273, 707 \nl
9 Magain, P. 1985, A\&A,146, 95; Zhao, G. \& Magain, P. 1990, A\&AS, 86, 85 \nl
10. Blackwell, D.E., Menon, S.L.R., Petford, A.D. 1984, MNRAS, 207, 533 \nl
11. Blackwell, D.E., Booth, A.J., Menon, S.L.R., Petford, A.D. 1986,
   MNRAS, 220, 303 \nl
12. Booth, A.J., Blackwell, D.E., Petford, A.D., Shallis, M.J. 1984,
   MNRAS, 208, 147 \nl
13. Blackwell, D.E., Ibbetson, P.A., Petford, A.D., Shallis, M.J. 1979,
   MNRAS, 186, 633 \nl
14. Blackwell, D.E. Petford, A.D., Shallis, M.J. 1979, MNRAS, 186, 657 \nl
15. Blackwell, D.E. Petford, A.D., Shallis, M.J., Simmons, G.J. 1980, MNRAS, 
   191, 445 \nl
16. Blackwell, D.E. Petford, A.D., Shallis, M.J., Simmons, G.J. 1982, MNRAS, 
   199, 43 \nl
17. Bard, A., Kock, A., Kock, M. 1991, A\&A, 248, 315 \nl
18. Bard, A., Kock, M. 1994, A\&A, 282, 1014 \nl
19. O'Brian, T.R., Wickliffe, M.E., Lawler, J.E., Whaling, M., Brault, J.W.
   1991, JOSA B, 8, 1185 \nl
20. Average of Holweger, H. Heise, C. Kock, M. 1990, A\&A, 232, 510,
    Hannaford, P. Lowe, R.M., Grevesse, N., Noels, A. 1992, A\&A, 259, 301
    Biemont, E., Badoux, M., Kurucz, R.L., Ansbacher, W., Pinnington, E.H.,
    1991, A\&A, 249, 539, Blackwell, D.E., Shallis, M.J., Simmons, G.J. 1980,
    A\&A, 81, 340 (corrected downward by 0.19 dex) \nl 
21. Holweger, H., M\"uller, E.A. 1974, Solar Phys. 39, 19 \nl
22. Kurucz CD-ROM}
\label{t:ewbright} 
\end{deluxetable}

\clearpage
% 
% Table~\ref{t:ewhes} ( HES stars)
%   
% 
\begin{deluxetable}{lrrrrrrrrrrrr} 
%rrrrrrrrrrr} 
\tablenum{3} 
\tablewidth{0pt} 
\tabcolsep 2pt 
\scriptsize 
\tablecaption{Equivalent Widths for the HES Stars} 
\tablehead{ 
&&&&& HE &HE &HE &HE &HE &HE &HE &HE\nl 
\colhead{Ion} & \colhead{$\lambda$ (\AA) } &\colhead{$\chi$(eV)} 
&$\log(gf)$ 
& \colhead {Source\tablenotemark{a}} 
&2133--1426 &2344--2800 
&0024--2523 &0130--2303 &0132--2429 &0148--2611 
&0218--2738 &0242-0732 \nl 
&& && & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} 
& \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
& \colhead{(m\AA)} 
} 
\startdata 
Mg I & 4057.52 & 4.34 & $-$1.20 & 1 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Mg I & 4167.28 & 4.34 & $-$1.00  & 1 & 8.1 & 10.2 & 8.9 & 6.7 & 7.0 & ... & ... &
11.0 \nl 
Mg I & 4703.00 & 4.34 & $-$0.67 & 1 & 21.6 & 17.4 & 20.2 & 9.8 & 11.1 & ... & ...
& ... \nl 
Mg I & 5172.70 & 2.71 & $-$0.38 & 1 & 103.2 & 91.8 & 114.1 & 79.7 & 93.8 & 67.1 &
38.0 & 81.2 \nl 
Mg I & 5183.62 & 2.72 & $-$0.16 & 1 & 119.5 & 102.5 & 134.3 & 85.3 & 97.8 & 69.9
& 51.2 & 83.8 \nl 
Al I & 3944.01 & 0.00 & $-$0.64 & 5 & 41.1 & 35.2 & ... & 15.7 & 40.0 & 10.0 &
... & ... \nl 
Al I & 3961.52 & 0.00 & $-$0.34 & 5 & 43.2 & 40.8 & 46.8 & 26.6 & ... & 20.3 &
13.1 & 19.0 \nl 
Si I & 3905.53 & 1.91 & $-$1.04 & 3 & ... & ... & ... & 51.0 & 92.8 & ... & 26.9
& 57.5 \nl 
Ca I & 4226.74 & 0.00 & 0.24 & 4 & 108.2 & 98.1 & 98.5 & 88.0 & 100.3 & 76.1 &
52.9 & 73.7 \nl 
Ca I & 4289.37 & 1.88 & $-$0.30 & 22 & 6.7 & 7.2 & ... & ... & ... & ... & ... &
... \nl 
Ca I & 4302.54 & 1.90 & 0.28 & 4 & 26.2 & 21.4 & ... & 14.1 & 12.8 & 11.6 & ...
& 7.7 \nl 
Ca I & 4318.66 & 1.90 & $-$0.21 & 4 & 9.5 & ... & ... & 9.0 & ... & ... & ... &
5.0 \nl 
Ca I & 4425.44 & 1.88 & $-$0.36 & 4 & 9.8 & ... & ... & 4.0 & ... & ... & ... &
7.0 \nl 
Ca I & 4435.69 & 1.89 & $-$0.52 & 4 & ... & 6.2 & 6.8 & 4.2 & ... & ... & ... &
... \nl 
Ca I & 4454.79 & 1.90 & 0.26 & 5 & 22.4 & 19.9 & 25.2 & 14.1 & 19.3 & 8.4 & ...
& 6.7 \nl 
Sc II & 4246.82 & 0.32 & 0.32 & 22 & 29.4 & 25.1 & 29.5 & 17.4 & 105.2 & 13.3 &
11.8 & 11.4 \nl 
Sc II & 4314.08 & 0.62 & $-$0.10  & 22 & 8.7 & 10.4 & ... & 7.7 & 41.5 & 6.1 & ...
& ... \nl 
Sc II & 4320.73 & 0.60 & $-$0.26 & 22 & 12.6 & 10.6 & 10.4 & ... & 31.7 & ... &
... & ... \nl 
Sc II & 4670.41 & 1.36 & $-$0.37 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 3924.53 & 0.02 & $-$0.94 & 6 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 3958.22 & 0.05 & $-$0.16 & 6 & 8.6 & 9.4 & 7.2 & ... & 13.0 & ... & ... &
... \nl 
Ti I & 3998.64 & 0.05 & $-$0.05 & 6 & ... & 11.5 & ... & ... & 16.8 & ... & ... &
... \nl 
Ti I & 4512.74 & 0.84 & $-$0.48 & 7 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 4518.03 & 0.83 & $-$0.23 & 7 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 4533.25 & 0.85 & 0.48 & 7 & ... & 9.9 & 4.7 & ... & ... & ... & ... &
... \nl 
Ti I & 4534.78 & 0.84 & 0.28 & 7 & ... & 6.2 & ... & ... & 4.9 & ... & ... &
... \nl 
Ti I & 4548.77 & 0.83 & $-$0.35 & 7 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 4555.49 & 0.85 & $-$0.49 & 7 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 4681.92 & 0.05 & $-$1.07 & 6 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 4981.74 & 0.85 & 0.50 & 7 & 7.0 & 9.9 & ... & ... & 9.8 & ... & ... &
... \nl 
Ti I & 4999.51 & 0.83 & 0.25 & 7 & ... & ... & ... & ... & 6.6 & ... & ... &
... \nl 
Ti I & 5022.87 & 0.83 & $-$0.43 & 7 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 5039.96 & 0.02 & $-$1.13 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 5173.75 & 0.00 & $-$1.12 & 6 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti I & 5210.39 & 0.05 & $-$0.88 & 6 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 3900.54 & 1.13 & $-$0.45 & 22 & ... & ... & 30.3 & 42.8 & 51.2 & 27.4 &
16.8 & ... \nl 
Ti II & 3987.61 & 0.61 & $-$2.73 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4012.39 & 0.57 & $-$1.61 & 22 & 7.6 & 27.3 & ... & ... & 20.4 & ... & ...
& ... \nl 
Ti II & 4028.35 & 1.89 & $-$0.87 & 9 & ... & 13.5 & 4.9 & 6.0 & ... & ... & ... &
... \nl 
Ti II & 4300.05 & 1.18 & $-$0.49 & 8 & 31.8 & 57.6 & ... & 23.9 & 36.2 & 15.2 &
10.3 & ... \nl 
Ti II & 4301.93 & 1.16 & $-$1.20 & 8 & 9.7 & 21.3 & ... & 6.2 & 12.0 & 5.8 & 5.1
& ... \nl 
Ti II & 4312.86 & 1.18 & $-$1.16 & 22 & 7.1 & 23.0 & ... & ... & 17.8 & ... & ...
& ... \nl 
Ti II & 4395.03 & 1.08 & $-$0.51 & 8 & 35.3 & 62.6 & 36.1 & 31.4 & 48.4 & 15.3 &
12.1 & ... \nl 
Ti II & 4399.77 & 1.24 & $-$1.29 & 9 &  ... & 22.8 & 8.2 & 6.9 & 11.8 & ... & ...
& ... \nl 
Ti II & 4417.72 & 1.16 & $-$1.16 & 9 & ... & 24.6 & 8.0 & 10.5 & 19.3 & ... & ...
& ... \nl 
Ti II & 4443.81 & 1.08 & $-$0.70 & 8 & 29.8 & 53.4 & 21.6 & 21.8 & 39.9 & 9.8 &
10.8 & 7.7 \nl 
Ti II & 4468.51 & 1.13 & $-$0.60 & 8 & 31.6 & 54.8 & 31.3 & 28.0 & 43.3 & 11.5 &
13.3 & 9.0 \nl 
Ti II & 4501.28 & 1.12 & $-$0.76 & 8 & 22.7 & 49.6 & 23.6 & 17.7 & 32.6 & 12.1 &
... & ... \nl 
Ti II & 4533.97 & 1.24 & $-$0.64 & 9 & 23.3 & 50.4 & 26.6 & 16.4 & 36.1 & ... &
6.9 & 8.1 \nl 
Ti II & 4563.77 & 1.22 & $-$0.82 & 9 & 25.8 & 40.1 & 18.6 & 16.6 & 32.3 & 7.3 &
6.8 & ... \nl 
Ti II & 4571.98 & 1.57 & $-$0.34 & 9 & 22.2 & 47.4 & 21.9 & 22.7 & 32.0 & 11.4 &
11.0 & ... \nl 
Ti II & 4583.41 & 1.16 & $-$2.87 & 8 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4589.95 & 1.24 & $-$1.65 & 9 & ... & 8.5 & 3.6 & ... & 4.7 & ... & ... &
... \nl 
Ti II & 4657.20 & 1.24 & $-$2.32 & 8 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4708.67 & 1.24 & $-$2.37 & 8 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4762.78 & 1.08 & $-$2.71 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4798.54 & 1.08 & $-$2.67 & 8 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4865.62 & 1.12 & $-$2.81 & 8 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 4911.20 & 3.12 & $-$0.34 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 5185.91 & 1.89 & $-$1.34 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Ti II & 5336.79 & 1.58 & $-$1.63 & 8 & ...   & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4254.33 & 0.00 & $-$0.11 & 10 & 34.3 & 50.0 & 16.2 & 21.9 & 31.5 & 14.0 &
8.8 & 9.7 \nl 
Cr I & 4274.79 & 0.00 & $-$0.23 & 10 & 32.1 & 45.7 & ... & 15.2 & 26.4 & 13.9 &
4.6 & ... \nl 
Cr I & 4545.96 & 0.94 & $-$1.38 & 10  & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4600.76 & 1.00 & $-$1.28 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4613.37 & 0.96 & $-$1.67 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4616.13 & 0.98 & $-$1.21 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4626.18 & 0.97 & $-$1.34 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4652.17 & 1.00 & $-$1.03 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 4789.34 & 2.54 & $-$0.37 & 11 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 5206.04 & 0.94 & 0.03 & 10 & ... & 30.9 & ... & 9.8 & 9.1 & ... & ... &
3.9 \nl 
Cr I & 5298.28 & 0.98 & $-$1.17 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 5345.81 & 1.00 & $-$0.97 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 5348.33 & 1.00 & $-$1.29 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Cr I & 5409.80 & 1.03 & $-$0.71 & 10 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Mn I & 4030.75 & 0.00 & $-$0.47 & 12 & 19.8 & 44.0 & ... & ... & 17.3 & ... & ...
& ... \nl 
Mn I & 4033.06 & 0.00 & $-$0.62 & 12 & ... & 37.6 & ... & 6.4 & 12.3 & ... & ... &
... \nl 
Mn I & 4034.48 & 0.00 & $-$0.81 & 12 & ... & 35.4 & ... & ... & ... & ... & ... &
... \nl 
Mn I & 4451.59 & 2.89 & 0.28 & 12 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Mn I & 4754.04 & 2.28 & $-$0.09 & 12 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Mn I & 4823.51 & 2.32 & 0.14 & 12 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 3865.52 & 1.01 & $-$0.98 & 14 & ... & ... & 44.2 & ... & ... & 40.6 & 16.8
& ... \nl 
Fe I & 3886.29 & 0.05 & $-$1.08 & 13 & ... & ... & 55.9 & ... & ... & ... & ... &
... \nl 
Fe I & 3887.06 & 0.91 & $-$1.14 & 14 & ... & ... & ... & ... & 65.0 & ... & 9.9 &
35.6 \nl 
Fe I & 3891.93 & 3.41 & $-$0.73 & 19 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 3895.67 & 0.11 & $-$1.67 & 13 & ... & 58.5 & 47.3 & ... & ... & 35.2 & ...
& 40.2 \nl 
Fe I & 3899.72 & 0.09 & $-$1.53 & 13 & ... & ... & 40.1 & 54.6 & 77.5 & 45.8 &
29.3 & 38.3 \nl 
Fe I & 3902.96 & 1.56 & $-$0.47 & 15 & ... & 58.4 & 47.8 & 35.7 & 55.7 & 33.2 &
... & 25.0 \nl 
Fe I & 3906.49 & 0.11 & $-$2.24 & 13 & ... & 35.2 & 23.2 & 15.9 & ... & 19.0 & ...
& 21.2 \nl 
Fe I & 3916.74 & 3.24 & $-$0.56 & 18 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 3920.27 & 0.12 & $-$1.75 & 13 &  ... & ... & 51.2 & 44.7 & 75.3 & 36.2 &
21.1 & 41.0 \nl 
Fe I & 3922.92 & 0.05 & $-$1.65 & 13 & ... & 65.7 & 52.6 & 51.0 & 83.3 & 42.4 &
27.9 & 47.2 \nl 
Fe I & 3930.31 & 0.09 & $-$1.59 & 22 & ... & 60.8 & 51.7 & 48.0 & 89.0 & 47.5 &
23.3 & ... \nl 
Fe I & 3949.96 & 2.18 & $-$1.16 & 22 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4005.24 & 1.56 & $-$0.61 & 15 & ... & ... & 40.3 & 33.8 & ... & 27.5 & 16.0
& 22.2 \nl 
Fe I & 4045.81 & 1.49 & 0.28 & 15  & ... & ... & 71.4 & ... & ... & ... & 39.7 &
53.3 \nl 
Fe I & 4063.59 & 1.56 & 0.06 & 19 & ... & ... & 66.6 & ... & ... & 63.8 & 38.6 &
46.4 \nl 
Fe I & 4071.74 & 1.61 & $-$0.02 & 15 & ... & ... & 56.4 & 59.3 & 73.4 & 53.1 &
31.7 & 49.8 \nl 
Fe I & 4118.55 & 3.57 & 0.14 & 19 & ... & 12.3 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4132.06 & 1.61 & $-$40.82 & 19 & 48.2 & ... & 35.1 & 27.1 & 49.8 & 22.7 &
... & 25.6 \nl 
Fe I & 4143.87 & 1.56 & $-$0.62 & 19 & 56.6 & 58.7 & 39.6 & 36.8 & 58.4 & 32.7 &
14.2 & 25.1 \nl 
Fe I & 4147.67 & 1.49 & $-$2.10 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4152.18 & 0.96 & $-$3.23 & 14 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4172.76 & 0.96 & $-$3.07 & 14 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4174.92 & 0.91 & $-$2.97 & 14 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4181.75 & 2.83 & $-$0.37 & 19 & 15.9 & 14.3 & ... & ... & ... & 12.8 & ...
& ... \nl 
Fe I & 4187.05 & 2.45 & $-$0.55 & 16 & 19.8 & 18.9 & ... & 11.7 & 17.3 & ... & ...
& ... \nl 
Fe I & 4187.81 & 2.43 & $-$0.55 & 16 & 20.9 & 15.3 & 14.3 & 13.4 & 17.9 & ... &
... & ... \nl 
Fe I & 4198.33 & 2.40 & $-$0.72 & 16 & 15.9 & 19.2 & 15.7 & ... & 13.7 & ... & ...
& ... \nl 
Fe I & 4199.10 & 3.05 & 0.16 & 19 & 18.7 & 27.0 & 20.5 & 11.0 & ... & ... & ...
& ... \nl 
Fe I & 4202.04 & 1.49 & $-$0.71 & 15 & 50.0 & 54.2 & 43.3 & 33.6 & 55.6 & 26.1 &
15.1 & 28.7 \nl 
Fe I & 4216.19 & 0.00 & $-$3.36 & 13 & ... & ... & ... & ... & 20.3 & ... & ... &
... \nl 
Fe I & 4222.22 & 2.45 & $-$0.97 & 16 & ... & 10.8 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4227.44 & 3.33 & 0.27 & 19 & 17.9 & 20.4 & ... & 13.1 & ... & ... & ... &
... \nl 
Fe I & 4233.61 & 2.48 & $-$0.60 & 16 & 18.5 & 17.3 & ... & 11.3 & 15.1 & ... & ...
& ... \nl 
Fe I & 4235.95 & 2.43 & $-$0.34 & 16 & 26.8 & 31.5 & ... & 17.0 & 23.8 & ... & ...
& 19.5 \nl 
Fe I & 4250.13 & 2.47 & $-$0.41 & 16 & 18.2 & 23.0 & ... & 15.4 & ... & ... & ...
& 5.3 \nl 
Fe I & 4250.80 & 1.56 & $-$0.38 & 19 & 48.4 & 46.5 & 28.1 & 29.6 & ... & 24.8 &
9.7 & ... \nl 
Fe I & 4258.32 & 0.09 & $-$4.32 & 13 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4260.49 & 2.40 & 0.14 & 18 & 49.6 & 51.1 & 34.3 & 30.1 & ... & ... & ...
& 19.5 \nl 
Fe I & 4271.16 & 2.45 & $-$0.35 & 16 & 25.0 & 26.6 & 20.8 & ... & 16.7 & 15.9 &
... & ... \nl 
Fe I & 4271.77 & 1.49 & $-$0.16 & 15 & 69.2 & 71.0 & 47.3 & 61.6 & 72.8 & 54.5 &
33.5 & 42.4 \nl 
Fe I & 4282.41 & 2.18 & $-$0.78 & 19 & 18.7 & 17.7 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4294.14 & 1.49 & $-$0.97 & 17 & 44.3 & ... & 33.5 & 26.4 & ... & 16.6 & ...
& ... \nl 
Fe I & 4299.25 & 2.43 & $-$0.35 & 18 & 22.6 & 27.3 & 21.0 & ... & 19.2 & ... & ...
& ... \nl 
Fe I & 4307.91 & 1.56 & $-$0.07 & 19 & ... & ... & 51.1 & 60.5 & 79.1 & 55.1 & ...
& 50.3 \nl 
Fe I & 4325.77 & 1.61 & $-$0.01 & 19 & 72.5 & 73.2 & 64.0 & 57.8 & 74.1 & 50.4 &
29.9 & 42.4 \nl 
Fe I & 4337.05 & 1.56 & $-$1.69 & 15 & ... & 11.4 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4375.94 & 0.00 & $-$3.03 & 13 & ... & 12.4 & ... & ... & 31.6 & ... & ... &
... \nl 
Fe I & 4383.56 & 1.49 & 0.20 & 15 & 86.5 & 89.0 & 70.1 & 75.4 & ... & ... & 50.1
& 59.2 \nl 
Fe I & 4404.76 & 1.56 & $-$0.14 & 15 & 69.5 & 69.6 & 63.0 & 58.1 & 68.5 & 50.9 &
31.5 & 45.6 \nl 
Fe I & 4415.13 & 1.61 & $-$0.61 & 15 & 51.5 & 51.4 & 42.9 & 33.8 & 53.7 & 29.1 &
13.6 & 23.0 \nl 
Fe I & 4427.32 & 0.05 & $-$3.04 & 13 & ... & 14.0 & ... & ... & 35.5 & ... & ... &
... \nl 
Fe I & 4430.62 & 2.22 & $-$1.66 & 16 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4442.35 & 2.20 & $-$1.25 & 16 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4447.73 & 2.22 & $-$1.34 & 16 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4459.14 & 2.18 & $-$1.28 & 16 & ... & 10.6 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4461.66 & 0.09 & $-$3.21 & 13 & ... & ... & ... & ... & 17.7 & ... & ... &
... \nl 
Fe I & 4482.17 & 0.11 & $-$3.50 & 13 & ... & ... & ... & ... & 14.0 & ... & ... &
... \nl 
Fe I & 4489.75 & 0.12 & $-$3.97 & 13 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4494.57 & 2.20 & $-$1.14 & 16 & ... & 12.6 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4531.16 & 1.49 & $-$2.15 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4592.66 & 1.56 & $-$2.45 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4602.95 & 1.49 & $-$2.22 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4654.50 & 1.56 & $-$2.78 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4871.33 & 2.86 & $-$0.36 & 19 & ... & 14.8 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4872.14 & 2.88 & $-$0.57 & 19 & ... & 8.2 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4891.50 & 2.85 & $-$0.11 & 19 & 20.4 & 25.0 & ... & ... & ... & 12.5 & ... &
... \nl 
Fe I & 4919.00 & 2.86 & $-$0.34 & 19 & ... & 13.3 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 4920.51 & 2.83 & 0.15 & 19 & 29.4 & 34.8 & 21.2 & 14.2 & 22.2 & ... & ...
& 10.6 \nl 
Fe I & 4957.61 & 2.81 & 0.23 & 18 & 35.2 & 41.1 & 37.1 & 24.3 & 26.0 & 19.3 &
... & 9.9 \nl 
Fe I & 5083.34 & 0.96 & $-$2.96 & 14 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5166.28 & 0.00 & $-$4.20 & 13 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5171.61 & 1.48 & $-$1.79 & 15 & ... & 10.9 & ... & ... & 16.0 & ... & ... &
... \nl 
Fe I & 5192.35 & 3.00 & $-$0.42 & 19 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5194.95 & 1.56 & $-$2.09 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5198.72 & 2.22 & $-$2.14 & 16 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5216.28 & 1.61 & $-$2.15 & 15 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5217.40 & 3.21 & $-$1.07 & 17 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5227.19 & 1.56 & $-$1.35 & 18 &  24.6 & 29.8 & ... & 14.3 & 34.5 & ... & ...
& ... \nl 
Fe I & 5232.95 & 2.94 & $-$0.10 & 18 & ... & 20.0 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5269.55 & 0.86 & $-$1.32 & 14 & ... & 57.2 & 48.9 & 31.0 & ... & 23.1 &
11.8 & 30.4 \nl 
Fe I & 5324.19 & 3.21 & $-$0.10 & 17 & ... & 12.4 & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5393.18 & 3.24 & $-$0.72 & 17 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe I & 5405.78 & 0.99 & $-$1.84 & 14 & 20.2 & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4178.86 & 2.57 & $-$2.53 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4233.17 & 2.57 & $-$2.00 & 22 & 16.7 & 23.1 & 18.5 & ... & ... & ... & ...
& 4.2 \nl 
Fe II & 4416.82 & 2.77 & $-$2.43 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4491.40 & 2.84 & $-$2.60 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4508.30 & 2.84 & $-$2.28 & 20 & ... & 8.0 & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4555.89 & 2.82 & $-$2.17 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4576.34 & 2.83 & $-$2.90 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4583.84 & 2.81 & $-$2.02 & 22 & ... & 19.8 & ... & ... & ... & ... & ... &
... \nl 
Fe II & 4923.93 & 2.88 & $-$1.32 & 22 & 27.4 & ... & ... & 21.4 & 15.8 & 15.1 &
... & 11.1 \nl 
Fe II & 5018.45 & 2.89 & $-$1.22 & 22 & 30.0 & 51.0 & 36.0 & 26.0 & 16.0 & 14.3 &
... & 14.2 \nl 
Fe II & 5169.05 & 2.89 & $-$0.87 & 22 & ... & ... & ... & ... & ... & ... & ... &
16.0 \nl 
Fe II & 5197.58 & 3.23 & $-$2.23 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Fe II & 5234.63 & 3.22 & $-$2.22 & 20 & ... & ... & ... & ... & ... & ... & ... &
... \nl 
Sr II & 4077.71 & 0.00 & 0.17 & 5 & 49.3 & 59.7 & 62.9 & 54.1 & 82.9 & 9.0 &
... & 4.0 \nl 
Sr II & 4215.52 & 0.00 & $-$0.14 & 5 & 40.5 & 55.4 & 56.8 & 37.5 & 78.9 & 6.9 &
6.5 & ... \nl 
Ba II & 4554.04 & 0.00 & 0.17 & 21 & 7.4 & 11.8 & 100.7 & 2.0 & 4.5 & ... & ...
& ... \nl 
\enddata 
\tablenotetext{a}{Sources of $gf$ values are given in the notes to
Table~\ref{t:ewbright}.}
\label{t:ewhes} 
\end{deluxetable}

\clearpage

%
% Table~\ref{t:el1} ( abundances)
%
\begin{deluxetable}{lrclrclrrlrclrrlrclrcl}
%\begin{deluxetable}{lrcrcrcrcrcrcrcrcrcrcrcrcrcrc}
\tablenum{4}
\tablewidth{0pt}
\tabcolsep 2pt 
\scriptsize
\tablecaption{Abundances (Iron) and element ratios (Mg to Sc) for the Program Stars}
\tablehead{
%&&&&&&&&&
Star & n & [Fe~I/H] &$\sigma$ &n &[Fe~II/H] &$\sigma$ &n &[Mg/Fe] &$\sigma$ &n &[Al/Fe] &$\sigma$
     & n & [Si/Fe] &$\sigma$ &n &[Ca/Fe] &$\sigma$ &n &[Sc/Fe]II &$\sigma$ \nl
}
\startdata
HD 140283      & 49  & $-$2.43 &(0.10) & 11  & $-$2.39 &(0.13) &  5 &    0.32 &(0.20) &  2  & $-$0.70 &(0.09)&1&    0.14& ... & 7& 0.27& (0.06)&4& 0.16 &(0.11)\nl
BD 3--740      & 41  & $-$2.69 &(0.11) &  8  & $-$2.63 &(0.14) &  4 &    0.35 &(0.16) &  2  & $-$0.64 &(0.10)& 0 &      &  & 7& 0.53& (0.05)&3& 0.27 &(0.07)\nl
G 139--8       & 41  & $-$2.04 &(0.11) & 11  & $-$2.10 &(0.13) &  5 & $-$0.08 &(0.21) &  2  & $-$0.99 &(0.16)&1& $-$0.12& ... & 7& 0.18&(0.07) &3& 0.46 &(0.08)\nl
BS 17447--029  & 12  & $-$2.91 &(0.09) &  2  & $-$3.12 &(0.03) &  2 &    0.02 &(0.01) &  2  & $-$0.50 &(0.18)& 0 &      & & 2& 0.28& (0.04)&1& 0.25  &  ...    \nl
CS 22950--046  & 42  & $-$3.27 &(0.10) &  5  & $-$3.44 &(0.14) &  5 &    0.44
&(0.24) &  1  & $-$0.52 
&  ... &1&    0.49& ... & 7& 0.25& (0.06)&4& 0.23 &(0.06)\nl
CS 22878--101  & 44  & $-$3.07 &(0.11) &  6  & $-$3.13 &(0.09) &  5 &    0.68
&(0.20) &  2  & $-$0.59 &(0.06)&1 & 0.39 & ...
& 7& 0.32& (0.08)&3& 0.22 &(0.11)\nl
HE 2133--1426  & 28  & $-$2.81 &(0.10) &  3  & $-$2.88 &(0.10) &  4 &    0.44 &(0.12) &  2  & $-$0.46 &(0.19)& 0 &      & & 6& 0.44& (0.12)&3& 0.38 &(0.19)\nl
HE 2344--2800  & 44  & $-$2.53 &(0.10) &  4  & $-$2.43 &(0.08) &  4 &    0.20 &(0.21) &  2  & $-$0.57 &(0.13)& 0 &      &  & 5& 0.29& (0.09)&3& 0.12 &(0.18)\nl
HE 0024--2523  & 33  & $-$2.62 &(0.19) &  2  & $-$2.57 &(0.04) &  4 &    0.60 &(0.14) &  1  
& $-$0.38 &   ...   & 0 &       & & 3& 0.59& (0.17)&2& 0.33 &(0.13)\nl
HE 0130--2303  & 31  & $-$2.93 &(0.11) &  2  & $-$2.96 &(0.02) &  4 &    0.32 &(0.23) &  2  & $-$0.60 &(0.01)&1& $-$0.24& ... 
& 6& 0.47& (0.11)&2& 0.35 &(0.18)\nl
HE 0132--2429  & 31  & $-$3.56 &(0.17) &  2  & $-$3.72 &(0.06) &  4 &    0.38 &(0.33) &  1  & $-$0.45 & ... &1&    0.23& ... & 3& 0.31& (0.13)&3& 1.18 &(0.03)\nl
HE 0148--2611  & 26  & $-$2.96 &(0.15) &  2  & $-$3.21 &(0.09) &  2 & $-$0.02 &(0.11) &  2  & $-$0.76 &(0.06) & 0 &     & & 3& 0.32& (0.18)&2& 0.48 &(0.20)\nl
HE 0218--2738  & 19  & $-$3.52 &(0.14) &  0   &         &       &  2 &   0.06 &(0.03) &  1  & $-$0.41 
& ... &1& $-$0.13& ... & 1& 0.34&        ...  & 1& 0.62 & ...  \nl
HE 0242--0732  & 26  & $-$3.20 &(0.19) &  4   & $-$3.36 &(0.13) &  3 &   0.60
&(0.32) &  1  & $-$0.65 
&  ... &1&    0.13& ... & 5& 0.46& (0.26)& 1& 0.34 & ...  \nl
\enddata
\label{t:el1}
\end{deluxetable}

%\clearpage

% 
%
% Table~\ref{t:el2} ( abundances)
%
\begin{deluxetable}{lrclrrlrrrrrrrrrrrrrr}
\tablenum{5}
\tablewidth{0pt}
\tabcolsep 2pt 
\scriptsize
\tablecaption{Element Ratios (Ti to Ba) for the Program Stars}
\tablehead{
%&&&&&&&&&
Star  &n &[Ti/Fe]I &$\sigma$ & n & [Ti/Fe]II &$\sigma$ &n &[Cr/Fe] &$\sigma$ &n &[Mn/Fe] &$\sigma$
     & n & [Sr/Fe]II &$\sigma$ &n &[Ba/Fe]II  \nl
}
\startdata
HD 140283      &   9& 0.19 &(0.03) & 19& 0.19 &(0.08) &   9& $-$0.25& (0.11)& 6& $-$0.52 &(0.14) & 2 &$-$0.18& (0.15) &  1&$-$1.02\nl
BD 3--740      &   6& 0.61 &(0.04) & 16& 0.39 &(0.06) &   4& $-$0.10& (0.08)& 3& $-$0.48 &(0.06) & 2 &$-$0.28& (0.02) &  1&$-$0.71\nl
G 139--8       &   9& 0.27 &(0.05) & 16& 0.37 &(0.09) &  13& $-$0.09& (0.12)& 4& $-$0.55 &(0.04) & 2 &$-$1.16& (0.09) &  1&$-$0.77\nl
BS 17447--029  &  0 &      &       & 11& 0.34 &(0.07) &   2& $-$0.25& (0.03)& 2& $-$0.59 &(0.18) & 2 &   0.16& (0.06) &  1&    0.41\nl
CS 22950--046  &   6& 0.13 &(0.06) & 17& 0.18 &(0.17) &   4& $-$0.58& (0.12)& 3&$-$0.93 &(0.20) & 2 &$-$0.35& (0.04) &  1 &$-$1.37\nl
CS 22878--101  &  13& 0.23 &(0.10) & 20& 0.24 &(0.17) &   9& $-$0.32& (0.24)& 3&$-$1.05 &(0.16) & 2 &$-$0.39& (0.13) &  1 &$-$1.08\nl
HE 2133--1426  &   2& 0.54 &(0.07) & 11& 0.27 &(0.11) &   2& $-$0.16& (0.05)& 1& $-$0.41 & ... & 2 &$-$0.25& (0.05) &  1 &$-$0.60\nl
HE 2344--2800  &   5& 0.65 &(0.02) & 15& 0.53 &(0.05) &   3&    0.23& (0.11)& 3&    0.12 &(0.14) & 2 &$-$0.15& (0.12) &  1 &$-$0.55\nl
HE 0024--2523  &   2& 0.52 &(0.14) & 12& 0.19 &(0.08) &   1& $-$0.52& ... & 0 &  &       & 2 &   0.50& (0.04) &  1 &   1.74\nl
HE 0130--2303  & 0   &     &       & 13& 0.46 &(0.13) &   3& $-$0.10& (0.14)& 1& $-$0.43 & ... & 2 &   0.06& (0.09) &  1 &$-$0.91\nl
HE 0132--2429  &   5& 0.51 &(0.06) & 15& 0.64 &(0.08) &   3& $-$0.51& (0.05)& 2& $-$0.87 &(0.03) & 2 &   0.81& (0.12) &  1 &$-$0.98\nl
HE 0148--2611  & 0   &     &       &  9& 0.37 &(0.14) &   2& $-$0.29& (0.08)& 0 &        &       & 2 &$-$0.82& (0.12) &  0 &       \nl
HE 0218--2738  &  0  &     &       &  9& 0.62 &(0.12) &   2& $-$0.16& (0.14)& 0 &        &       & 1 &$-$0.43&    ...    & 0   &           \nl
HE 0242--0732  &  0  &      &      &  3& 0.25 &(0.05) &   2& $-$0.37& (0.14)& 0&        &  & 1 &$-$1.23&  ...      &  0  &         \nl
\enddata
\label{t:el2}
\end{deluxetable}

\clearpage

\begin{deluxetable}{l
%ccccccccccc}
rrrrrrrrrrr}
\tablenum{6}
\tablecolumns{12}
\tablewidth{0pt}
\tabcolsep 2pt 
\scriptsize
\tablecaption{Sensitivity of Abundances to Atmospheric Parameters}
\tablehead{
 \colhead{} &\multicolumn{5}{c}{CS 22950-046} & \colhead{} & \multicolumn{5}{c}{HE 2344-2800}\nl
 \cline{2-6} \cline{8-12} \\
            & $\Delta T_{eff}$  &$\Delta$\grav     & $\Delta$ [A/H]    & $\Delta v_t$     
 & Total  
        &   &$\Delta T_{eff}$  &$\Delta$\grav     & $\Delta$ [A/H]    & $\Delta v_t$         &
Total \nl
            & (+100K)    & (+0.2 dex)      & (+0.1 dex)      & (+0.2 \kms)      &      &   
& (+100K)    & (+0.2 dex)      & (+0.1 dex)      & (+0.2 \kms)    & \nl         
            &  (dex)   & (dex)    & (dex)    & (dex)   &      &   &   (dex)   &  (dex)   &  (dex)     & (dex)&      \nl}
\startdata    
[Mg/Fe]   &$-$0.039 &   0.010&    0.005&    0.036 & 0.044 & &   $-$0.017 &$-$0.010 &   0.000& $-$0.002&  0.020\nl
[Al/Fe]   &$-$0.031 &$-$0.004& $-$0.005& $-$0.049 & 0.062 & &   $-$0.004 &   0.004 &   0.000&    0.019&  0.019\nl
[Si/Fe]   &   0.004 &$-$0.044& $-$0.008& $-$0.002 & 0.063 & &   0.000    &  0.007 & 0.000    &  0.011      & 0.011      \nl
[Ca/Fe]   &$-$0.035 &   0.022&    0.008&    0.046 & 0.047 & &   $-$0.012 &$-$0.004 &$-$0.001&    0.005&  0.014\nl
[Sc/Fe]II &   0.048 &$-$0.005&    0.002& $-$0.023 & 0.047 & &      0.029 &$-$0.003 &   0.000&    0.012&  0.031\nl
[Ti/Fe]I  &   0.012 &   0.032&    0.011&    0.058 & 0.084 & &      0.006 &   0.004 &   0.001&    0.027&  0.028\nl
[Ti/Fe]II &   0.037 &$-$0.004&    0.002& $-$0.021 & 0.037 & &      0.021 &$-$0.003 &   0.000& $-$0.003&  0.020\nl
[Cr/Fe]I  &$-$0.001 &   0.023&    0.004&    0.017 & 0.038 & &      0.007 &   0.004 &   0.001&    0.014&  0.016\nl
[Mn/Fe]   &   0.012 &   0.012& $-$0.004& $-$0.047 & 0.056 & &      0.021 &   0.004 &   0.003&    0.009&  0.024\nl
[Fe/H]I   &   0.103 &$-$0.043& $-$0.017& $-$0.066 & 0.078 & &      0.072 &$-$0.007 &   0.003& $-$0.030&  0.076\nl
[Fe/H]II  &   0.020 &   0.051&    0.008& $-$0.046 & 0.107 & &      0.017 &   0.069 &   0.002& $-$0.019&  0.039\nl
[Sr/Fe]II &   0.067 &$-$0.039& $-$0.008& $-$0.108 & 0.109 & &      0.040 &$-$0.013 &$-$0.002& $-$0.066&  0.076\nl
[Ba/Fe]II &   0.076 &$-$0.005&    0.004&    0.005 & 0.069 & &      0.046 &$-$0.011 &   0.001&    0.013&  0.045\nl
\enddata
\label{t:sens}
\end{deluxetable}

\clearpage 
% Table~\ref{t:scat} 
% \large

\begin{deluxetable}{rrrr}
\tablenum{7}
\tablewidth{0pt}
\tabcolsep 2pt
% \scriptsize
\tablecaption{Robust Scatter Estimates for Elemental Ratios in Metal-Poor
Stars\tablenotemark{a}}
\tablehead{\colhead{[Fe/H] Range} & \colhead{$<$Fe/H$>$}
& \colhead{~~N}
% & \colhead{~~~~~~S\_Bi(Errors on S\_BI)}  \nl
& \colhead{~~~~~Mean and $\sigma$\tablenotemark{b}} \nl
}
\startdata
[Mg/Fe] 
 \nl
$> -$0.5         & $-$0.177 & 39 & 0.125 ($-$0.013,+0.026) \nl
$-$1.0 to $-$0.5 & $-$0.769 & 91 & 0.124 ($-$0.008,+0.012) \nl
$-$1.5 to $-$1.0 & $-$1.231 & 42 & 0.147 ($-$0.011,+0.017) \nl
$-$2.0 to $-$1.5 & $-$1.720 & 54 & 0.161 ($-$0.018,+0.021) \nl
$-$2.5 to $-$2.0 & $-$2.233 & 33 & 0.170 ($-$0.030,+0.041) \nl
$-$3.0 to $-$2.5 & $-$2.761 & 42 & 0.193 ($-$0.017,+0.024) \nl
$ \le -$3.0      & $-$3.337 & 30 & 0.193 ($-$0.040,+0.055) \nl
 ~ \nl
[Ca/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$0.5       & $-$0.183 & 39 & 0.062 ($-$0.008,+0.015) \nl
$-$1.0 to $-$0.5 & $-$0.768 & 92 & 0.075 ($-$0.006,+0.007) \nl
$-$1.5 to $-$1.0 & $-$1.231 & 41 & 0.081 ($-$0.006,+0.009) \nl
$-$2.0 to $-$1.5 & $-$1.724 & 54 & 0.108 ($-$0.011,+0.019) \nl
$-$2.5 to $-$2.0 & $-$2.221 & 34 & 0.086 ($-$0.017,+0.027) \nl
$-$3.0 to $-$2.5 & $-$2.759 & 43 & 0.144 ($-$0.012,+0.016) \nl
$ \le -$3.0      & $-$3.337 & 30 & 0.133 ($-$0.023,+0.035) \nl
 ~ \nl
[Si/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$0.5       & $-$0.314 & 31 & 0.062 ($-$0.007,+0.016) \nl
$-$1.0 to $-$0.5 & $-$0.766 & 94 & 0.111 ($-$0.009,+0.012) \nl
$-$1.5 to $-$1.0 & $-$1.233 & 43 & 0.128 ($-$0.012,+0.014) \nl
$-$2.0 to $-$1.5 & $-$1.712 & 52 & 0.131 ($-$0.010,+0.013) \nl
$-$2.5 to $-$2.0 & $-$2.211 & 20 & 0.226 ($-$0.054,+0.067) \nl
$-$3.0 to $-$2.5 & $-$2.751 & 27 & 0.368 ($-$0.038,+0.048) \nl
$ \le -$3.0      & $-$3.372 & 26 & 0.267 ($-$0.040,+0.060) \nl
 ~ \nl
[Ti/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$0.5       & $-$0.183 & 41 & 0.105 ($-$0.012,+0.018) \nl
$-$1.0 to $-$0.5 & $-$0.766 & 91 & 0.092 ($-$0.007,+0.010) \nl
$-$1.5 to $-$1.0 & $-$1.231 & 41 & 0.061 ($-$0.005,+0.008) \nl
$-$2.0 to $-$1.5 & $-$1.729 & 52 & 0.117 ($-$0.010,+0.022) \nl
$-$2.5 to $-$2.0 & $-$2.226 & 35 & 0.166 ($-$0.015,+0.030) \nl
$-$3.0 to $-$2.5 & $-$2.759 & 41 & 0.154 ($-$0.012,+0.019) \nl
$ \le -$3.0      & $-$3.337 & 30 & 0.212 ($-$0.023,+0.027) \nl
 ~ \nl
[$< \alpha >$/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$0.5       & $-$0.187 & 44 & 0.079 ($-$0.009,+0.015) \nl
$-$1.0 to $-$0.5 & $-$0.766 & 94 & 0.087 ($-$0.006,+0.008) \nl
$-$1.5 to $-$1.0 & $-$1.233 & 43 & 0.083 ($-$0.007,+0.010) \nl
$-$2.0 to $-$1.5 & $-$1.721 & 55 & 0.114 ($-$0.011,+0.017) \nl
$-$2.5 to $-$2.0 & $-$2.226 & 36 & 0.106 ($-$0.022,+0.034) \nl
$-$3.0 to $-$2.5 & $-$2.759 & 43 & 0.112 ($-$0.011,+0.013) \nl
$ \le -$3.0      & $-$3.337 & 30 & 0.101 ($-$0.022,+0.029) \nl
 ~ \nl
[Al/Fe] (LTE)
\nl
$>$ $-$0.5       & $-$0.156 & 34 & 0.131 ($-$0.012,+0.016) \nl
$-$1.0 to $-$0.5 & $-$0.750 & 57 & 0.124 ($-$0.014,+0.018) \nl
$-$1.5 to $-$1.0 & $-$1.234 & 21 & 0.204 ($-$0.032,+0.037) \nl
$-$2.5 to $-$1.5 & $-$1.913 & 29 & 0.426 ($-$0.043,+0.085) \nl
$-$3.0 to $-$2.5 & $-$2.758 & 34 & 0.428 ($-$0.076,+0.094) \nl
$ \le -$3.0      & $-$3.348 & 29 & 0.202 ($-$0.021,+0.057) \nl
 ~ \nl
[Al/Fe] (NLTE)
\nl
$>$ $-$0.5       & $-$0.156 & 34 & 0.131 ($-$0.012,+0.016) \nl
$-$1.0 to $-$0.5 & $-$0.750 & 57 & 0.123 ($-$0.015,+0.017) \nl
$-$1.5 to $-$1.0 & $-$1.234 & 21 & 0.186 ($-$0.027,+0.046) \nl
$-$2.5 to $-$1.5 & $-$1.913 & 29 & 0.286 ($-$0.059,+0.098) \nl
$-$3.0 to $-$2.5 & $-$2.758 & 34 & 0.410 ($-$0.085,+0.156) \nl
$ \le -$3.0      & $-$3.348 & 29 & 0.209 ($-$0.030,+0.047) \nl
 ~ \nl
[Al/Mg] (NLTE)
\nl
$>$ $-$0.5       & $-$0.156 & 34 & 0.121 ($-$0.017,+0.020) \nl
$-$1.0 to $-$0.5 & $-$0.750 & 57 & 0.076 ($-$0.011,+0.014) \nl
$-$1.5 to $-$1.0 & $-$1.234 & 21 & 0.110 ($-$0.021,+0.069) \nl
$-$2.5 to $-$1.5 & $-$1.913 & 29 & 0.253 ($-$0.030,+0.053) \nl
$-$3.0 to $-$2.5 & $-$2.758 & 34 & 0.388 ($-$0.072,+0.106) \nl
$ \le -$3.0      & $-$3.348 & 29 & 0.337 ($-$0.038,+0.068) \nl
 ~ \nl
[Sc/Fe]
\nl
$>$ $-$1.5       & $-$0.723 & 12 & 0.066 ($-$0.012,+0.030) \nl
$-$2.5 to $-$1.5 & $-$2.077 & 18 & 0.138 ($-$0.022,+0.057) \nl
$-$3.0 to $-$2.5 & $-$2.757 & 34 & 0.176 ($-$0.014,+0.024) \nl
$ \le -$3.0      & $-$3.335 & 28 & 0.233 ($-$0.028,+0.076) \nl
% ~ \nl {5mm}
 ~ \nl
[Cr/Fe]
 ~ \nl
\nl
$>$ $-$0.5       & $-$0.330 & 21 & 0.043 ($-$0.005,+0.010) \nl
$-$1.0 to $-$0.5 & $-$0.771 & 87 & 0.040 ($-$0.003,+0.004) \nl
$-$1.5 to $-$1.0 & $-$1.227 & 40 & 0.050 ($-$0.005,+0.010) \nl
$-$2.0 to $-$1.5 & $-$1.722 & 46 & 0.076 ($-$0.016,+0.019) \nl
$-$2.5 to $-$2.0 & $-$2.207 & 29 & 0.111 ($-$0.015,+0.029) \nl
$-$3.0 to $-$2.5 & $-$2.759 & 41 & 0.167 ($-$0.025,+0.034) \nl
$ \le -$3.0      & $-$3.324 & 29 & 0.186 ($-$0.028,+0.031) \nl
 ~ \nl
[Mn/Fe]
% ~ \nl {5mm}
\nl
$>$ $ -$1.5      & $-$0.679 & 16 & 0.065 ($-$0.008,+0.021) \nl
$-$2.5 to $-$1.5 & $-$2.005 & 15 & 0.115 ($-$0.023,+0.038) \nl
$-$3.0 to $-$2.5 & $-$2.765 & 27 & 0.184 ($-$0.025,+0.045) \nl
$ \le -$3.0      & $-$3.331 & 25 & 0.205 ($-$0.038,+0.048) \nl
 ~ \nl
[Sr/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$1.5       & $-$0.829 & 14 & 0.143 ($-$0.021,+0.031) \nl
$-$2.5 to $-$1.5 & $-$2.053 & 24 & 0.458 ($-$0.068,+0.112) \nl
$-$3.0 to $-$2.5 & $-$2.744 & 35 & 0.492 ($-$0.058,+0.071) \nl
$ \le -$3.0      & $-$3.343 & 26 & 0.664 ($-$0.088,+0.145) \nl
 ~ \nl
[Ba/Fe]
% ~ \nl {5mm}
\nl
$>$ $-$0.5       & $-$0.328 & 23 & 0.184 ($-$0.022,+0.080) \nl
$-$1.0 to $-$0.5 & $-$0.767 & 89 & 0.097 ($-$0.007,+0.012) \nl
$-$1.5 to $-$1.0 & $-$1.242 & 43 & 0.127 ($-$0.017,+0.030) \nl
$-$2.0 to $-$1.5 & $-$1.720 & 52 & 0.201 ($-$0.024,+0.034) \nl
$-$2.5 to $-$2.0 & $-$2.229 & 37 & 0.338 ($-$0.059,+0.075) \nl
$-$3.0 to $-$2.5 & $-$2.741 & 34 & 0.611 ($-$0.119,+0.156) \nl
$ \le -$3.0      & $-$3.353 & 16 & 0.366 ($-$0.054,+0.158) \nl
\enddata
\tablenotetext{a}{This table was constructed from the results of
the high-dispersion analyses in the papers quoted in Sections 5.1.2 and 5.2.
In the case of multiple analyses for the same star,
we have averaged the results.}
\tablenotetext{b}{The mean and the dispersion were calculated using the
bi-weight estimators of Beers, Flynn, \& Gebhardt (1990),  as they are very
robust to the presence of outliers. See text for additional information.}
\label{t:scat} 
\end{deluxetable}

\clearpage

%Table~\ref{t:nist}
\begin{deluxetable}{rrrr} 
\tablenum{8} 
\tablewidth{0pt} 
\tabcolsep 2pt 
% \scriptsize 
\tablecaption{A Comparison of our Adopted $gf$ Values with Those of NIST}
\tablehead{\colhead{Ion} &   \colhead{No. Lines} &
 \colhead{$<gf$(NIST)$-gf($us)$>$} &
\colhead{~~~$\sigma$} \nl
  \colhead{} &  \colhead{} &  \colhead{(dex)} &  \colhead{(dex)} \nl
}
\startdata
Al I   &    2  &  0.00   & 0.00 \nl
Mg I   &   3\tablenotemark{a} & +0.10 & 0.17 \nl
       &  2\tablenotemark{b} & 0.00 & 0.00 \nl
Si I   &    1 &   0.00    &  ... \nl
Ca I   &    6 &   0.00    &  0.00  \nl
Sc II  &    4 &   0.01    &  0.01 \nl
Ti I &  16 & $-$0.01 & 0.02 \nl
Ti II   & 26 &  $-$0.01 & 0.14 \nl
Cr I   &  14 &  0.00 & 0.01 \nl
Mn I   &  5 &   0.00  & 0.00 \nl
Fe I & 59 & $-$0.01 & 0.07 \nl
Fe II  & 12 & $-$0.01 & 0.11 \nl
Sr II  &   2   &  $-$0.02  &  0.00 \nl
Ba II  &   1   &  0.00  &  ... \nl
\enddata
\tablenotetext{a}{There are two additional observed lines of Mg I
for which there is no lifetime in either the current NIST database or
in Weise, Smith \& Miles (1966).  The NIST team is currently
updating the entries for this ion.}
\tablenotetext{b}{Here we omit the 4703 \AA\ line of Mg I.}
\label{t:nist}
\end{deluxetable}

% 
% Comparison of Mg I Transition Probabilities 
% 
\begin{deluxetable}{rrrrrrr} 
\tablenum{9} 
\tablewidth{0pt} 
\tabcolsep 2pt 
\scriptsize 
\tablecaption{Comparison of Mg I Transition Probabilities}
\tablehead{
Source &\colhead{FF75} 
& \colhead{TOP}
& \colhead{MZ}
&\colhead{VALD=Kurucz} 
& \colhead {CD$-$ROM18}
& \colhead {Adopted}
} 
\startdata 
Singlet transitions:
\nl
3p1P$-$4d1D 
& 5528
& $-$0.35
& $-$0.40
& $-$0.489
& $-$0.620
\nl
$-$5d1D 
&4703
 & $-$0.38
& $-$0.42
& $-$0.462
& $-$0.666
& $-$0.67
\nl
 $-$7d1D
& 4167
& $-$0.71
& $-$0.75
& $-$0.757
& $-$1.004
& $-$1.00
\nl 
$-$8d1D
& 4057
& $-$0.89
& $-0.91$ 
& ... 
& $-$1.201
& $-$1.20
\nl
3p1P$-$5s1S
& 5711
&&$-$1.75
& $-$1.724
& $-$1.833
\nl
 $-$6s1S
& 4730
&& $-$2.34
& $-$2.268
& $-$2.523  \nl
Triplet transitions:
\nl
3p3P$-$4s3S
& 5178
&& 0.09
& $-$0.018
& 0.061
&  \nl
 & ~~~(total) \nl
&5167
&& $-$1.00
& $-$1.030 
\nl
&5172
&& $-$0.37
& $-$0.402
& & $-$0.38
\nl
 &5183
&& $-$0.15
& $-$0.180
&& $-$0.16
\nl
\enddata 
\label{t:gfmg}
\end{deluxetable}
